CoWeave: Identity-Specific Context Reasoning for Persistent Multi-Camera Tracking

Multi-camera tracking must associate each cross-camera arrival with an identity and preserve that identity in memory. Two coupled failures undermine this process: shared context can support competing identity assignments equally, and incorrect memory attribution can propagate errors to later arrivals. We propose CoWeave, which unifies assignment scoring, evidence retrieval, and memory maintenance through a common identity decision loss. Candidate-conditioned scoring compares joint assignments using evidence that distinguishes them and allows unresolved outputs when committing is too costly. A budgeted reader selects historical sources by their predicted reduction in decision loss, sharing each source across active people without duplicate access. Memory stores each observation with revisable identity ownership and separately tracks the validity of its relations. On MTMMC, under a common causal stream and budget, CoWeave improves global identification F1 from 72.9 to 80.5 over causal GMT and reduces wrong arrivals from 5.9% to 2.5%. Among arrivals with 30 subsequent observations, the fraction remaining correct from arrival throughout follow-up rises from 67.0% to 82.1%. Gains also hold with each method's native front end and on WILDTRACK, MMPTrack, and DIVOTrack.

==> figures/tikz/fig01_motivation.tex <==
\begin{tikzpicture}[cw,font=\footnotesize,
  errnum/.style={circle,fill=cwBad,text=white,inner sep=0pt,minimum size=8.6pt,font=\scriptsize\bfseries},
  yarn/.style={draw=#1d,line width=2.4pt,line cap=round,
    postaction={draw=#1!70!white,line width=1.1pt,line cap=round}},
  walker/.pic={\fill[#1] (0,4.9) circle[radius=1.35]; \path[fill=#1,rounded corners=0.9pt] (-1.5,0) -- (1.5,0) -- (1.2,3.4) -- (-1.2,3.4) -- cycle;},
  ok badge/.pic={\fill[cwOK] (0,0) circle[radius=3]; \draw[white,line width=0.9pt,line cap=round,line join=round] (-1.5,0) -- (-0.4,-1.2) -- (1.6,1.3);},
  bad badge/.pic={\fill[cwBad] (0,0) circle[radius=3]; \draw[white,line width=0.9pt,line cap=round] (-1.25,-1.25) -- (1.25,1.25) (-1.25,1.25) -- (1.25,-1.25);}]
\def\W{237}\def\H{200}
\path (0,0) (\W,\H);% extent (useasboundingbox breaks fill between)
\def\Xa{15}\def\Xb{89}\def\Xc{163}   % left edges of the camera columns (72pt wide)
\def\Ya{115}\def\Yb{95}              % lanes of person A and person B
\def\PT{180}                         % photo top
\newcommand{\cwbobbin}[4]{%
  \path[fill=#3,rounded corners=0.6pt] (#1-4,#2-4.6) rectangle (#1+4,#2+4.6);
  \foreach \dy in {-3,-1.5,0,1.5,3}{\draw[#3!55!white,line width=0.35pt] (#1-4,#2+\dy-0.5) -- (#1+4,#2+\dy+0.5);}
  \path[fill=cwInk!70,rounded corners=0.5pt] (#1-5.6,#2-6.2) rectangle (#1-4,#2+6.2) (#1+4,#2-6.2) rectangle (#1+5.6,#2+6.2);
  \node[inner sep=0pt,font=\scriptsize\bfseries,text=white] at (#1,#2) {#4};}
\newcommand{\cwchip}[2]{%
  \foreach \d in {-2,0,2}{\draw[cwBad,line width=0.5pt] (#1+\d,#2-4.6) -- (#1+\d,#2+4.6) (#1-4.6,#2+\d) -- (#1+4.6,#2+\d);}
  \path[fill=cwBad,rounded corners=0.8pt] (#1-3.3,#2-3.3) rectangle (#1+3.3,#2+3.3);
  \path[fill=white,rounded corners=0.3pt] (#1-1.5,#2-1.5) rectangle (#1+1.5,#2+1.5);}
\node[anchor=north west,inner sep=0pt,font=\footnotesize\bfseries] at (0,\H) {(a)};
\draw[cwInk!25,line width=1.6pt,line cap=round,dash pattern=on 0pt off 3.2pt] (30,\H-6.5) -- (\Xc+18,\H-6.5);
\foreach \X/\cam in {\Xa/c03,\Xb/c08,\Xc/c12}{
  \fill[cwInk!85] (\X+18,\H-6.5) circle[radius=5.4];
  \path[fill=white,rounded corners=0.4pt] (\X+15,\H-8.3) rectangle (\X+19.4,\H-4.7);
  \path[fill=white] (\X+19.4,\H-6.9) -- (\X+21.5,\H-8.3) -- (\X+21.5,\H-4.7) -- (\X+19.4,\H-6.1) -- cycle;
  \node[inner sep=1.2pt,fill=white,anchor=west,font=\footnotesize\bfseries] at (\X+24.3,\H-6.5) {\cam};}
\foreach \X in {\Xa+48,\Xb+48}{\path[fill=white] (\X-3,\H-11) rectangle (\X+19,\H-2);
  \pic at (\X,\H-10) {walker=cwAd}; \pic at (\X+4.2,\H-10) {walker=cwBd};
  \draw[cwInk!55,line width=0.5pt,-{Stealth[length=2.4pt,width=2.2pt]}] (\X+8.5,\H-6.5) -- (\X+16,\H-6.5);}
\foreach \c/\X/\fr in {1/\Xa/c03_1370,2/\Xb/c08_1011,3/\Xc/c12_5544}{
  \path[fill=black,opacity=0.16,rounded corners=3.2pt] (\X+1.6,\PT-43.6) rectangle (\X+72,\PT-1);
  \ifnum\c=2 \path[draw=cwBad,opacity=0.28,line width=3.6pt,rounded corners=3.4pt] (\X+1,\PT-42) rectangle (\X+71,\PT);\fi
  \begin{scope}\clip[rounded corners=2.8pt] (\X+1,\PT-42) rectangle (\X+71,\PT);
    \cwphoto{f\c}{\X+1}{\PT}{70}{42}{m_\fr.jpg}{north west}\end{scope}
  \cwgt{f\c}{m_\fr-A}{white,line width=1.7pt,rounded corners=1pt}\cwgt{f\c}{m_\fr-A}{cwAd,line width=0.95pt,rounded corners=1pt}
  \node[fill=cwAd,text=white,inner sep=0.7pt,rounded corners=0.8pt,anchor=north west,font=\scriptsize\bfseries] at (cwgt-sw|-cwgt-ne) {A};
  \cwgt{f\c}{m_\fr-B}{white,line width=1.7pt,rounded corners=1pt}\cwgt{f\c}{m_\fr-B}{cwBd,line width=0.95pt,rounded corners=1pt}
  \node[fill=cwBd,text=white,inner sep=0.7pt,rounded corners=0.8pt,anchor=north east,font=\scriptsize\bfseries] at (cwgt-ne) {B};
  \ifnum\c=2 \path[draw=cwBad,line width=1pt,rounded corners=2.8pt] (\X+1,\PT-42) rectangle (\X+71,\PT);
  \else \path[draw=white,line width=0.8pt,rounded corners=2.8pt] (\X+1,\PT-42) rectangle (\X+71,\PT);\fi}
\cwtab{0}{\PT-42}{9}{\PT}{Grey}{\rotatebox{90}{\scriptsize Reference}}
\cwtab{0}{\Yb-10}{9}{\Ya+10}{Bad}{\rotatebox{90}{\scriptsize Fixed ID}}
\path[fill=cwA!13,rounded corners=4pt] (12,\Ya-9.4) rectangle (\W,\Ya+9.4);
\path[fill=cwB!16,rounded corners=4pt] (12,\Yb-9.4) rectangle (\W,\Yb+9.4);
\def\xs{24}\def\xa{85}\def\xb{101}\def\xe{229}
\foreach \ang in {0,30,...,330}{\draw[cwBad,line width=0.7pt,line cap=round] ({(\xa+\xb)/2},{(\Ya+\Yb)/2}) ++(\ang:6.5) -- ++(\ang:3.8);}
\fill[cwBad!22] ({(\xa+\xb)/2},{(\Ya+\Yb)/2}) circle[radius=6.6];
\draw[yarn=cwB] (\xs,\Yb) -- (\xa,\Yb) .. controls (\xa+9,\Yb) and (\xb-9,\Ya) .. (\xb,\Ya) -- (\xe,\Ya);
\draw[white,line width=3.6pt] (\xa+3.5,\Ya-1.4) .. controls (\xa+8,\Ya-4) and (\xb-8,\Yb+4) .. (\xb-3.5,\Yb+1.4);
\draw[yarn=cwA] (\xs,\Ya) -- (\xa,\Ya) .. controls (\xa+9,\Ya) and (\xb-9,\Yb) .. (\xb,\Yb) -- (\xe,\Yb);
\fill[cwBd] (\xe+5,\Ya) -- ++(-5.5,3.3) -- ++(0,-6.6) -- cycle;
\fill[cwAd] (\xe+5,\Yb) -- ++(-5.5,3.3) -- ++(0,-6.6) -- cycle;
\cwbobbin{19}{\Ya}{cwAd}{A}\cwbobbin{19}{\Yb}{cwBd}{B}
\foreach \c/\X/\fr/\oa/\ob/\ok in {1/\Xa/c03_1370/A/B/1,2/\Xb/c08_1011/B/A/0,3/\Xc/c12_5544/B/A/0}{
  \foreach \ln/\Y/\pp/\o in {a/\Ya/A/\oa,b/\Yb/B/\ob}{
    \path[fill=black,opacity=0.18,rounded corners=1.6pt] (\X+24.7,\Y-8.6) rectangle (\X+37.3,\Y+7.4);
    \begin{scope}\clip[rounded corners=1.5pt] (\X+24,\Y-7.8) rectangle (\X+36,\Y+7.8);
      \node[inner sep=0pt] (c\ln\c) at (\X+30,\Y) {\includegraphics[width=12pt,height=15.6pt]{figures/tikz/assets/cw/p\pp_\fr.jpg}};\end{scope}
    \path[draw=cw\o d,line width=1.1pt,rounded corners=1.5pt] (\X+24,\Y-7.8) rectangle (\X+36,\Y+7.8);
    \node[rounded corners=2pt,fill=cw\o d,text=white,inner sep=0pt,minimum width=9.4pt,minimum height=9.4pt,font=\footnotesize\bfseries,anchor=west] (t\ln\c) at (\X+38.6,\Y) {\o};
    \ifnum\ok=1 \pic at (\X+53.5,\Y) {ok badge};\else \pic at (\X+53.5,\Y) {bad badge};\fi}}
\node[errnum] (e1) at (\xa-1,\Ya+16.8) {1};
\node[anchor=west,inner sep=0pt,text=cwBad!85!black,font=\footnotesize\itshape] at ([xshift=2pt]e1.east) {swap};
\draw[cwBad,line width=0.8pt,-{Stealth[length=3pt,width=2.8pt]}] (e1.south) .. controls +(0,-3) and +(-3,5) .. ({(\xa+\xb)/2-1.5},{(\Ya+\Yb)/2+7.5});
\draw[cwBad,line width=0.8pt,dash pattern=on 2pt off 1.4pt,-{Stealth[length=3pt,width=2.8pt]}] (\Xb+50,\Ya+9.2) .. controls +(10,5.5) and +(-12,5.5) .. (\Xc+41,\Ya+8.8);
\cwchip{\Xb+62}{\Ya+12.6}
\node[errnum] (e2) at (\Xc+12,\Ya+16.8) {2};
\node[anchor=west,inner sep=0pt,text=cwBad!85!black,font=\footnotesize\itshape] at ([xshift=2pt]e2.east) {memory};
\node[anchor=north west,inner sep=0pt,font=\footnotesize\bfseries] at (0,78) {(b) Persistence on MTMMC};
\begin{axis}[cw axis, at={(33pt,23pt)}, width=145pt, height=40pt,
  xmin=-1.5, xmax=32.6, ymin=55, ymax=100, xtick={0,5,10,20,30}, ytick={60,80,100},
  xlabel={later observations $k$}, ylabel={$P_k$ (\%)}]
  \addplot[name path=top, draw=none, forget plot] coordinates {(0,100) (30,100)};
  \addplot[name path=best, draw=none, forget plot] coordinates {(0,77.8) (5,75.4) (10,73.2) (20,69.6) (30,67.0)};
  \addplot[name path=flat, draw=none, forget plot] coordinates {(0,77.8) (30,77.8)};
  \addplot[cwBad!11, forget plot] fill between[of=top and flat];
  \addplot[cwBad!30, forget plot] fill between[of=flat and best];
  \addplot[cwInk!35, line width=0.5pt, dash pattern=on 2pt off 1.5pt, forget plot] coordinates {(-1.5,100) (32.6,100)};
  \addplot[cwL4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={fill=cwL4,draw=white,line width=0.3pt}] coordinates {(0,70.3) (5,67.8) (10,65.3) (20,61.4) (30,58.6)};
  \addplot[cwL3, line width=0.8pt, mark=diamond*, mark size=1.6pt, mark options={fill=cwL3,draw=white,line width=0.3pt}] coordinates {(0,72.7) (5,70.4) (10,68.2) (20,64.7) (30,62.2)};
  \addplot[cwB2, line width=0.8pt, mark=triangle*, mark size=1.6pt, mark options={fill=cwB2,draw=white,line width=0.3pt}] coordinates {(0,74.5) (5,72.2) (10,70.1) (20,66.7) (30,64.2)};
  \addplot[cwB1, line width=1.2pt, mark=square*, mark size=1.3pt, mark options={fill=cwB1,draw=white,line width=0.3pt}] coordinates {(0,77.8) (5,75.4) (10,73.2) (20,69.6) (30,67.0)};
  \draw[cwBad,line width=0.8pt] (axis cs:-0.3,99.4) -- (axis cs:-1.0,99.4) -- (axis cs:-1.0,78.0) -- (axis cs:-0.3,78.0);
  \node[errnum] at (axis cs:2.6,89.5) {1};
  \draw[cwBad!70,line width=0.5pt,dash pattern=on 1.5pt off 1.2pt] (axis cs:0.6,77.8) -- (axis cs:32.2,77.8);
  \draw[cwBad,line width=0.8pt] (axis cs:31.5,77.8) -- (axis cs:32.2,77.8) -- (axis cs:32.2,67.0) -- (axis cs:31.5,67.0);
  \node[errnum] at (axis cs:28.4,72.6) {2};
\end{axis}
\pgfmathsetmacro{\yu}{40/45}% pt per percentage point
\foreach \v/\l/\lab/\cl in {67.0/73.5/GMT/cwB1,64.2/64.5/MCTR/cwB2,62.2/55.5/ReST/cwB3!75!black,58.6/46.5/DyGLIP/cwB4!60!black}{
  \draw[\cl,line width=0.4pt] (33+145+4,{23+(\v-55)*\yu}) -- (33+145+9,{23+(\l-55)*\yu});
  \node[anchor=west,inner sep=1pt,text=\cl] at (33+145+9,{23+(\l-55)*\yu}) {\lab};}
\end{tikzpicture}%


==> figures/tikz/fig02_overview.tex <==
\begin{tikzpicture}[cw,font=\footnotesize,
  plab/.style={inner sep=0pt,font=\footnotesize},
  sc/.style={inner sep=0pt,font=\fontsize{7.4}{8.4}\selectfont\scshape,text=cwNote},
  idn/.style={circle,draw=#1d,line width=0.6pt,fill=#1!22,minimum size=10.5pt,inner sep=0pt,font=\footnotesize\bfseries,text=#1d!80!black},
  obs/.style={circle,draw=cwInk!70,line width=0.5pt,fill=white,minimum size=9.5pt,inner sep=0pt,font=\footnotesize},
  tagid/.style={rounded corners=2pt,fill=#1d,text=white,inner sep=0pt,minimum width=9.6pt,minimum height=9.6pt,font=\footnotesize\bfseries},
  iopill/.style={rounded corners=2pt,fill=cwInk,text=white,inner xsep=3.2pt,inner ysep=2pt,font=\footnotesize\bfseries},
  fb/.style={line width=0.8pt,dash pattern=on 3pt off 1.8pt,rounded corners=3pt,-{Stealth[length=4pt,width=3.6pt]}}]
\def\H{193}\def\T{31}% panel top and bottom; the ruler row sits above \H
\useasboundingbox (0,0) rectangle (496.8,\H+11);
\definecolor{pcMem}{HTML}{2E5E8C}\definecolor{pfMem}{HTML}{EAF1F8}%  memory (1, 5)
\definecolor{pcSup}{HTML}{94680A}\definecolor{pfSup}{HTML}{FBF3DF}%  support (2)
\definecolor{pcDec}{HTML}{3A3F45}\definecolor{pfDec}{HTML}{F1F2F4}%  decision (3)
\definecolor{pcRet}{HTML}{5A54A8}\definecolor{pfRet}{HTML}{EFEFFA}%  retrieval (4)
\newcommand{\cwpanel}[5]{%
  \path[fill=pf#3,rounded corners=4pt] (#1,\T) rectangle (#2,\H);
  \node[circle,fill=pc#3,text=white,inner sep=0pt,minimum size=9.4pt,font=\footnotesize\bfseries] at (#1+7.6,\H-7.6) {#4};
  \pgfmathsetlengthmacro{\cwtw}{(#2-#1-17)*1pt}%
  \node[anchor=north west,inner sep=0pt,align=left,text width=\cwtw,font=\footnotesize\bfseries,text=pc#3] at (#1+14.4,\H-3.7) {#5};}
\newcommand{\cwruler}[3]{%
  \draw[cwInk!55,line width=0.4pt] (#1,\H+3.5) -- (#1,\H+8.5) (#2,\H+3.5) -- (#2,\H+8.5) (#1,\H+6) -- (#2,\H+6);
  \node[sc,fill=white,inner xsep=3pt,text=cwInk!80] at ({(#1+#2)/2},\H+6) {#3};}
\newcommand{\cwplane}[4]{\path[fill=white,draw=pcMem!40,line width=0.4pt] (#1,#2) -- (#1+#3,#2) -- (#1+#3+#4*0.55,#2+#4*0.42) -- (#1+#4*0.55,#2+#4*0.42) -- cycle;}
\newcommand{\cwringE}[6]{%
  \pgfmathsetmacro{\cwea}{90-360*#5}\pgfmathsetmacro{\cweb}{\cwea-360*#6}%
  \draw[cwGray!30,line width=1.9pt] (#1,#2) ellipse[x radius=#3,y radius=#4];
  \draw[cwA,line width=1.9pt,line cap=butt] (#1,#2) ++(90:#3 and #4) arc[start angle=90,end angle=\cwea,x radius=#3,y radius=#4];
  \draw[cwB,line width=1.9pt,line cap=butt] (#1,#2) ++(\cwea:#3 and #4) arc[start angle=\cwea,end angle=\cweb,x radius=#3,y radius=#4];}
\newcommand{\cwhyp}[3]{%
  \ifnum#3=0 \draw[cwInk!75,line width=0.6pt] (#1-4.6,#2+2.6) -- (#1+4.6,#2+2.6) (#1-4.6,#2-2.6) -- (#1+4.6,#2-2.6);
  \else \draw[cwInk!75,line width=0.6pt] (#1-4.6,#2+2.6) -- (#1+4.6,#2-2.6) (#1-4.6,#2-2.6) -- (#1+4.6,#2+2.6);\fi
  \path[fill=white,draw=cwInk!70,line width=0.4pt] (#1-4.6,#2+2.6) circle[radius=1.4] (#1-4.6,#2-2.6) circle[radius=1.4];
  \fill[cwAd] (#1+4.6,#2+2.6) circle[radius=1.5]; \fill[cwBd] (#1+4.6,#2-2.6) circle[radius=1.5];}
\node[iopill] at (23,\H+6) {Input};
\node[iopill] at (479,\H+6) {Output};
\cwruler{50}{162}{evidence memory}
\cwruler{166}{390}{one arrival $\cdot$ one shared budget}
\cwruler{394}{458}{after emission}
\cwpanel{50}{162}{Mem}{1}{Evidence and ownership}
\cwpanel{166}{242}{Sup}{2}{Assignment\newline support}
\cwpanel{246}{316}{Dec}{3}{Candidate\newline decisions}
\cwpanel{320}{390}{Ret}{4}{Shared\newline retrieval}
\cwpanel{394}{458}{Mem}{5}{Persistence}
\def\YC{\H-46.5}
\foreach \g/\ca/\cb in {48/cwGray!70/cwGray!70,164/cwGray!70/cwGray!70,244/cwGray!70/cwGray!70,318/cwAd/cwBd}{
  \draw[\ca,line width=0.9pt,-{Stealth[length=3pt,width=2.6pt]}] (\g-4.5,\YC+2) -- (\g+5,\YC+2);
  \draw[\cb,line width=0.9pt,-{Stealth[length=3pt,width=2.6pt]}] (\g-4.5,\YC-2) -- (\g+5,\YC-2);}
\pic[scale=0.95] at (6,\H-18) {cam};
\node[plab,font=\scriptsize\bfseries] at (6,\H-25) {c12};
\cwphoto{arr}{13}{\H-7}{33}{23}{m_c12_5544.jpg}{north west}
\cwgt{arr}{m_c12_5544-A}{black,line width=1.2pt}\cwgt{arr}{m_c12_5544-A}{white,line width=0.55pt}
\cwgt{arr}{m_c12_5544-B}{black,line width=1.2pt}\cwgt{arr}{m_c12_5544-B}{white,line width=0.55pt}
\foreach \px/\cr/\l in {7/pA_c12_5544/x,27/pB_c12_5544/y}{
  \node[inner sep=0pt,anchor=north west,draw=cwGray,line width=0.8pt] at (\px,\H-40) {\includegraphics[width=15pt,height=19.5pt]{figures/tikz/assets/cw/\cr.jpg}};
  \node[obs] at (\px+7.5,\H-60) {$\l$};}
\draw[thin] (24,\H-31) -- (15,\H-39);\draw[thin] (34,\H-31) -- (34.5,\H-39);
\foreach \c/\xo in {0/10.5,1/30.5}{\foreach \i in {0,1}{\foreach \j in {0,1,2}{
  \pgfmathtruncatemacro{\tc}{mod(\i+\j+\c,4)}\ifcase\tc\def\cc{cwTokA}\or\def\cc{cwTokB}\or\def\cc{cwTokC}\else\def\cc{cwTokD}\fi
  \cwcube{\xo+\i*4.4}{\H-94+\j*4.4}{4.2}{\cc}}}}
\draw[thin] (14.5,\H-65.5) -- (14.5,\H-79);\draw[thin] (34.5,\H-65.5) -- (34.5,\H-79);
\node[sc,anchor=north,align=center] at (24,\H-98) {arrivals\\[-1.5pt]$x$, $y$};
\def\SX{53}\def\SW{53}\def\SD{30}
\cwslab{\SX}{\H-68}{\SW}{36}{cwGlass}{cwGlassL}
\foreach \k/\fr in {1/c03_1370,2/c08_1011,3/c03_1433,4/c08_1068}{
  \pgfmathsetmacro{\fx}{\SX+1.6+(\k-1)*12.9}\cwflat{src\k}{\fx}{\H-68+1.3}{11.6}{30}{m_\fr.jpg}}
\foreach \k in {2,4}{\draw[cwGold,line width=1.2pt,line join=round] (src\k-fl) -- (src\k-fr) -- (src\k-br) -- (src\k-bl) -- cycle;}
\node[sc,anchor=west,align=left,text=pcMem] at (\SX+\SW+25,\H-60) {sources\\[-1pt]$u$};
\def\LX{68}\def\LN{142}% thread start, the current time
\foreach \c/\cy in {c03/21,c08/29,c12/37}{\node[plab,anchor=west,font=\fontsize{6.4}{7}\selectfont\bfseries,text=cwInk!75] at (54.5,\H-\cy) {\c};}
\foreach \wx in {72,78,...,138}{\draw[pcMem!22,line width=0.5pt] (\wx,\H-17) -- (\wx,\H-41);}
\foreach \cy in {21,29}{
  \draw[cwInk!55,line width=0.75pt,line cap=round] (\LX,\H-\cy) -- (\LN-8,\H-\cy);
  \draw[cwInk!25,line width=0.75pt,dash pattern=on 1.2pt off 1pt] (\LN-8,\H-\cy) -- (\LN,\H-\cy);}
\draw[cwInk!75,line width=0.9pt,line cap=round] (\LX,\H-37) -- (\LN,\H-37);
\foreach \wx in {72,84,...,132}{\draw[pcMem!45,line width=0.7pt,line cap=round] (\wx,\H-22.6) -- (\wx,\H-19.4);}
\foreach \wx in {78,90,...,132}{\draw[pcMem!45,line width=0.7pt,line cap=round] (\wx,\H-30.6) -- (\wx,\H-27.4);}
\foreach \k/\kx/\cy in {1/77.5/21,2/90.5/29,3/103.5/21,4/116.5/29}{
  \ifnum\k=2 \def\kf{cwGold}\def\kd{cwHiD}\else\ifnum\k=4 \def\kf{cwGold}\def\kd{cwHiD}\else\def\kf{white}\def\kd{pcMem}\fi\fi
  \draw[\kd,line width=0.5pt,dash pattern=on 1pt off 1.1pt] (\kx,\H-\cy-2.4) -- ($(src\k-bl)!0.5!(src\k-br)$);
  \path[fill=\kf,draw=\kd,line width=0.6pt,rounded corners=0.6pt] (\kx-2.3,\H-\cy-2.3) rectangle (\kx+2.3,\H-\cy+2.3);}
\draw[cwBad!80,line width=0.5pt,dash pattern=on 1.6pt off 1.2pt] (\LN,\H-16) -- (\LN,\H-43);
\path[fill=white,draw=cwInk!75,line width=0.6pt] (\LN,\H-37) circle[radius=2.4];
\fill[cwInk!75] (\LN,\H-37) circle[radius=1];
\node[plab,anchor=north,font=\fontsize{6.4}{7}\selectfont,text=cwBad!85!black] at (\LN,\H-43.3) {$t$};
\cwslab{\SX}{\H-115}{\SW}{\SD}{cwGlass}{cwGlassL}
\foreach \n/\px/\cr/\k/\fa/\fb in {a1/58/pA_c03_1370/1/0.95/0.02,b1/72/pB_c03_1370/1/0.03/0.92,a2/88/pA_c08_1011/2/0.55/0.35,b2/102/pB_c08_1011/2/0.35/0.55}{
  \cwringE{\px+5.5}{\H-108}{7}{2.3}{\fa}{\fb}
  \node[card,anchor=south west] (r\n) at (\px,\H-108) {\includegraphics[width=11pt,height=14.3pt]{figures/tikz/assets/cw/\cr.jpg}};
  \cwlock{\px+11}{\H-93}
  \cwcube{\px+9.6}{\H-108.4}{2.8}{cwTokA}
  \draw[pcMem!60,line width=0.45pt] (r\n.north) .. controls +(0,6) and +(0,-6) .. (src\k-c) node[pos=0.5,circle,fill=cwGold,inner sep=0.6pt] {};}
\draw[cwInk,line width=0.9pt] (ra2.south west) rectangle (ra2.north east);
\node[sc,anchor=west,align=left,text=pcMem] at (\SX+\SW+18,\H-99) {records\\[-1pt]$r$, $\pi_r$};
\cwslab{\SX}{\H-156}{\SW}{\SD}{cwGlass}{cwGlassL}
\node[idn=cwA] (iA) at (70,\H-146) {A};
\node[idn=cwB] (iB) at (96,\H-146) {B};
\node[idn=cwC] (iC) at (115,\H-137) {C};
\draw[glowG] (iA) -- (iB); \draw[gold] (iA) -- (iB);
\node[plab,anchor=south,text=cwInk] at (83,\H-142.5) {$v_{rs}$};
\draw[cwGold!70,line width=0.8pt] (iB) -- ($(iB)!0.36!(iC)$); \draw[cwGold!70,line width=0.8pt] ($(iB)!0.64!(iC)$) -- (iC);
\cwspark{$(iB)!0.5!(iC)$}{}{5.5}
\foreach \n/\i in {a1/A,b1/B,a2/A,b2/B}{\draw[cwInk!40,line width=0.45pt,-{Stealth[length=2.4pt]}] ([yshift=-3pt]r\n.south) .. controls +(0,-10) and +(0,8) .. (i\i);}
\node[sc,anchor=west,align=left,text=pcMem] at (\SX+\SW+18,\H-141) {identities\\[-1pt]$j$};
\coordinate (bj) at (41.5,\H-87);
\fill[cwGold,opacity=0.30] (bj) -- (src2-fl) -- (src2-fr) -- ([yshift=-2pt]bj) -- cycle;
\fill[cwGold,opacity=0.22] (bj) -- (src4-fl) -- (src4-fr) -- ([yshift=-2pt]bj) -- cycle;
\fill[white] (bj) circle[radius=1.6]; \fill[cwHiD] (bj) circle[radius=1];
\begin{scope}[xshift=-4pt]
\def\BX{208}\def\BY{\H-90}
\cwslab{\BX-15}{\BY-41}{30}{11}{cwHAmber}{cwLAmber}
\cwbar{\BX-1.8+2*0.55}{\BY-41+2*0.42}{3.6}{3}{38.6}{cwB2}
\path[fill=cwB3,draw=cwInk!60,line width=0.3pt] (\BX-25.43,\BY-5.41+1.1) -- (\BX+25.43,\BY+5.41+1.1) -- ++(1.65,1.26) -- (\BX-25.43+1.65,\BY-5.41+1.1+1.26) -- cycle;
\path[fill=cwB1,draw=cwInk!70,line width=0.3pt] (\BX-25.43,\BY-5.41-1.1) -- (\BX+25.43,\BY+5.41-1.1) -- (\BX+25.43,\BY+5.41+1.1) -- (\BX-25.43,\BY-5.41+1.1) -- cycle;
\path[fill=cwB2,draw=cwInk!70,line width=0.3pt] (\BX+25.43,\BY+5.41-1.1) -- ++(1.65,1.26) -- ++(0,2.2) -- (\BX+25.43,\BY+5.41+1.1) -- cycle;
\fill[cwGold,draw=cwHiD,line width=0.4pt] (\BX+0.8,\BY+0.6) circle[radius=2.1];
\foreach \px/\py in {-25.43/-5.41,25.43/5.41}{
  \pgfmathsetmacro{\pcx}{\BX+\px}\pgfmathsetmacro{\pcy}{\BY+\py-12}
  \draw[cwInk!55,line width=0.4pt] (\BX+\px,\BY+\py) -- (\pcx-9,\pcy) (\BX+\px,\BY+\py) -- (\pcx+9,\pcy) (\BX+\px,\BY+\py) -- (\pcx+1,\pcy+2.2);
  \path[left color=cwB4,right color=cwB2,draw=cwInk!60,line width=0.35pt] (\pcx-10,\pcy) .. controls (\pcx-8.5,\pcy-4.6) and (\pcx+8.5,\pcy-4.6) .. (\pcx+10,\pcy) -- cycle;
  \path[fill=cwB4!45,draw=cwInk!60,line width=0.35pt] (\pcx,\pcy) ellipse[x radius=10,y radius=2.4];
  \fill[cwInk!70] (\BX+\px,\BY+\py) circle[radius=0.9];}
\cwcube{\BX-33}{\BY-17.8}{6}{cwGold}
\cwbar{\BX-25.4}{\BY-17.8}{6}{6}{9}{cwSup}
\cwcube{\BX+21.8}{\BY-7}{6}{cwGold}
\cwhyp{\BX-25.4}{\BY-28.5}{0}\node[plab,anchor=north] at (\BX-25.4,\BY-33.4) {$H_1$};
\cwhyp{\BX+25.4}{\BY-18.2}{1}\node[plab,anchor=north] at (\BX+25.4,\BY-23.1) {$H_2$};
\node[sc,text=pcSup,anchor=south,inner sep=1.5pt] (grp) at (\BX+14,\H-39) {group cue};
\draw[cwHiD,line width=0.6pt,-{Stealth[length=2.8pt,width=2.6pt]}] (grp.south) .. controls +(-2,-14) and +(5,14) .. (\BX-29.4,\BY-10);
\draw[cwHiD,line width=0.6pt,-{Stealth[length=2.8pt,width=2.6pt]}] (grp.south) .. controls +(2,-10) and +(-2,10) .. (\BX+25.4,\BY+0.8);
\node[inner sep=0pt,draw=cwInk,line width=0.9pt] (rcA) at (\BX-25,\H-37) {\includegraphics[width=11pt,height=14.3pt]{figures/tikz/assets/cw/pA_c08_1011.jpg}};
\draw[cwSup!80!black,line width=0.7pt,-{Stealth[length=2.8pt,width=2.6pt]}] (rcA.south) .. controls +(0,-10) and +(1,10) .. (\BX-21.2,\BY-7.4);
\node[plab,anchor=north] at (\BX,\H-148) {$F(H_1)>F(H_2)$};
\node[sc,anchor=north west] at (254,\H-27) {expected loss};
\def\LB{\H-106}\def\LD{12}
\cwslab{254}{\LB}{54}{\LD}{cwHGrey}{cwLGrey}
\foreach \i/\h/\c in {0/0.18/cwOK!65,1/0.90/cwB3,2/0.50/cwB3,3/0.35/white}{
  \pgfmathsetmacro{\lx}{256.5+\i*12.6+3*0.55}\pgfmathsetmacro{\lh}{\h*60}
  \cwbar{\lx}{\LB+3*0.42}{8}{5}{\lh}{\c}}
\path[fill=cwBad!35,opacity=0.42,draw=cwBad,line width=0.6pt] (254,\LB+0.35*60+1.3) -- (308,\LB+0.35*60+1.3) -- (308+\LD*0.55,\LB+0.35*60+1.3+\LD*0.42) -- (254+\LD*0.55,\LB+0.35*60+1.3+\LD*0.42) -- cycle;
\node[plab,anchor=south west,text=cwBad!85!black] at (255.5,\LB+0.35*60+1.3+\LD*0.42) {$\lambda_U$};
\foreach \i/\l in {0/{\textcolor{cwAd}{\textbf{A}}},1/{\textcolor{cwBd}{\textbf{B}}},2/{\textit{new}},3/{$\bot$}}{\node[plab,anchor=north] at (262+\i*12.6,\LB-5) {\l};}
\node[obs] (dx) at (280,\H-131) {$x$}; \node[tagid=cwA] (dA) at (299,\H-131) {A};
\draw[thin] (dx) -- (dA);
\node[obs] (dy) at (280,\H-146) {$y$}; \node[tagid=cwB] (dB) at (299,\H-146) {B};
\draw[thin] (dy) -- (dB);
\node[plab,anchor=east] at (268,\H-138.5) {$D_S$};
\draw[cwInk!50,line width=0.5pt,rounded corners=1.5pt] (272.5,\H-125) -- (270.5,\H-125) -- (270.5,\H-152) -- (272.5,\H-152);
\begin{scope}
  \clip (342,\H-46) circle[radius=11];
  \node[inner sep=0pt] (lensimg) at (350,\H-46) {\includegraphics[width=46pt]{figures/tikz/assets/cw/m_c08_1011.jpg}};
  \cwgt{lensimg}{m_c08_1011-A}{cwAd,line width=0.9pt}
  \cwgt{lensimg}{m_c08_1011-B}{cwBd,line width=0.9pt}
\end{scope}
\draw[white,line width=2pt] (342,\H-46) circle[radius=11];
\draw[cwGold,line width=1.3pt] (342,\H-46) circle[radius=12.1];
\draw[cwInk!75,line width=2.3pt,line cap=round] (350.8,\H-54.8) -- (354.2,\H-58.2);
\node[obs] (rx) at (379,\H-38) {$x$}; \node[obs] (ry) at (379,\H-54) {$y$};
\draw[cwHiD,line width=0.6pt,-{Stealth[length=2.6pt,width=2.4pt]}] (rx.west) -- (354.8,\H-43);
\draw[cwHiD,line width=0.6pt,-{Stealth[length=2.6pt,width=2.4pt]}] (ry.west) -- (354.8,\H-49);
\def\VB{\H-108}
\cwslab{327}{\VB}{56}{10}{cwSupL}{cwSup}
\foreach \k/\v/\cl in {1/5/cwB3,2/19/cwGold,3/3/cwB3,4/13/cwGold}{
  \pgfmathsetmacro{\vx}{330+(\k-1)*13.4+2.5*0.55}\pgfmathsetmacro{\vh}{\v*1.3}
  \cwbar{\vx}{\VB+2.5*0.42}{8}{5}{\vh}{\cl}
  \node[plab,anchor=north] at (\vx+4,\VB-4.5) {$u_{\k}$};}
\node[plab,anchor=south west] at (327.5,\VB+28) {$V(u\,|\,S)$};
\node[plab,anchor=south] at (359,\H-135.5) {$C(S)\le C_{\max}$};
\foreach \g in {1,...,8}{%
  \pgfmathsetmacro{\ga}{180-(\g-1)*22.5-2}\pgfmathsetmacro{\gb}{180-\g*22.5+2}%
  \ifnum\g>2 \def\gc{cwB4!80}\else\def\gc{cwGold}\fi
  \draw[\gc,line width=4.2pt,line cap=butt] (359,\H-155) ++(\ga:13) arc[start angle=\ga,end angle=\gb,radius=13];}
\draw[cwInk,line width=0.7pt,-{Stealth[length=3pt]}] (359,\H-155) -- ++(135:9);
\fill[cwInk] (359,\H-155) circle[radius=1.4pt];
\node[sc,anchor=north west] at (402,\H-16) {ownership $\pi_r$};
\cwslab{401}{\H-79}{30}{38}{cwHGreen}{cwLGreen}
\foreach \t/\fa/\fb in {2/0.92/0.04,1/0.75/0.20,0/0.55/0.35}{
  \pgfmathsetmacro{\tx}{404+\t*12}\pgfmathsetmacro{\ty}{\H-76+\t*8}
  \node[inner sep=0pt,anchor=south west,draw=white,line width=0.7pt] (ec\t) at (\tx,\ty) {\includegraphics[width=15pt,height=19.5pt]{figures/tikz/assets/cw/pA_c08_1011.jpg}};
  \cwring{\tx+17.5}{\ty+5.5}{3.6}{\fa}{\fb}{2pt}}
\draw[cwInk,line width=0.9pt] (ec0.south west) rectangle (ec0.north east);
\cwlock{419.5}{\H-56.5}
\draw[cwInk!60,line width=0.5pt,-{Stealth[length=2.6pt]}] (424,\H-81) -- (452,\H-63);
\node[plab,anchor=north west] at (441,\H-73) {$t$};
\node[sc,anchor=north west] at (402,\H-90) {validity $v_{rs}$};
\draw[cwInk!65,line width=0.5pt,-{Stealth[length=2.4pt]}] (405,\H-158) -- (458,\H-158);
\draw[cwInk!65,line width=0.5pt,-{Stealth[length=2.4pt]}] (405,\H-158) -- (405,\H-104);
\node[plab,anchor=north east] at (459,\H-159) {$t$};
\draw[cwBad,line width=0.7pt,dash pattern=on 2pt off 1.4pt] (430,\H-158) -- (430,\H-106);
\node[sc,anchor=west,text=cwBad!85!black] at (432,\H-107.5) {split};
\draw[cwGold,line width=1.4pt,line cap=round] (406,\H-116) -- (430,\H-116) .. controls (434,\H-136) and (437,\H-151) .. (443,\H-153) -- (455,\H-153.6);
\node[idn=cwA,minimum size=6pt] (ta) at (411,\H-128) {}; \node[idn=cwB,minimum size=6pt] (tb) at (421.5,\H-128) {};
\draw[cwGold,line width=1pt] (ta) -- (tb);
\node[idn=cwA,minimum size=6pt] (tc) at (440,\H-126) {}; \node[idn=cwB,minimum size=6pt] (td) at (454,\H-136) {};
\draw[cwGray!70,line width=0.7pt,dash pattern=on 1.4pt off 1.2pt] (tc) -- (td);
\node[rounded corners=2pt,fill=cwInk,text=white,inner xsep=1pt,inner ysep=1.5pt,align=center,
  font=\scriptsize\bfseries,minimum height=22pt] (emit) at (395,\H-39) {emit\\$D_S$};
\draw[cwAd,line width=0.9pt,-{Stealth[length=3pt,width=2.6pt]}] (385.5,\H-44.5) -- ([yshift=-5.5pt]emit.west);
\draw[cwBd,line width=0.9pt,-{Stealth[length=3pt,width=2.6pt]}] (385.5,\H-48.5) -- ([yshift=-9.5pt]emit.west);
\draw[cwAd,line width=0.9pt,-{Stealth[length=3pt,width=2.6pt]}] ([yshift=8pt]emit.east) -- (467.5,\H-31);
\draw[cwBd,line width=0.9pt,rounded corners=2pt,-{Stealth[length=3pt,width=2.6pt]}] ([yshift=4pt]emit.east) -- (459,\H-35) -- (459,\H-45) -- (467.5,\H-45);
\draw[pcMem,line width=0.9pt,rounded corners=2pt,-{Stealth[length=3pt,width=2.6pt]}] (emit.south) -- (395,\H-70) -- (402.5,\H-70);
\node[sc,anchor=north west,align=left] at (466.5,\H-11) {emitted\\[-1.5pt]$D_S$};
\node[obs] (ox) at (473.5,\H-31) {$x$}; \node[tagid=cwA,anchor=west] (oA) at (481.5,\H-31) {A};
\node[obs] (oy) at (473.5,\H-45) {$y$}; \node[tagid=cwB,anchor=west] (oB) at (481.5,\H-45) {B};
\draw[pcMem,line width=0.9pt,-{Stealth[length=3pt,width=2.6pt]}] (455,\H-84) -- (467,\H-84);
\node[sc,anchor=north west,align=left,text=pcMem] at (466.5,\H-76) {memory\\[-1.5pt]for next\\[-1.5pt]arrival};
\end{scope}
\draw[fb,cwHiD] (355,\T) -- (355,24.5) -- (108,24.5) -- (108,\T-0.5);
\node[sc,fill=white,inner sep=1.6pt,text=pcSup] at (264,24.5) {read, then rescore};
\draw[fb,pcMem] (426,\T) -- (426,17) -- (88,17) -- (88,\T-0.5);
\node[sc,fill=white,inner sep=1.6pt,text=pcMem] at (236,17) {revised owners enter memory $\cdot$ next arrival};
\path[fill=cwInk!6,rounded corners=3pt] (0,0) rectangle (496.8,11.6);
\node[circle,fill=cwInk!75,text=white,inner sep=0pt,minimum size=8.4pt,font=\footnotesize\bfseries] at (7,5.8) {6};
\node[anchor=west,inner sep=0pt,font=\footnotesize\bfseries] at (13.5,5.8) {Learning};
\node[sc,anchor=west] at (52,5.8) {training only};
\newcommand{\cwmini}[3]{\node[circle,fill=pc#3,text=white,inner sep=0pt,minimum size=7.2pt,font=\scriptsize\bfseries] at (#1,5.8) {#2};}
\cwmini{192}{2}{Sup}\cwmini{200.5}{3}{Dec}\node[anchor=west,inner sep=0pt] at (206.5,5.8) {$-\log P_S(H^*)$};
\cwmini{326}{4}{Ret}\node[anchor=west,inner sep=0pt] at (332,5.8) {$\|\widehat V-V^*\|_2^2$};
\cwmini{414}{5}{Mem}\node[anchor=west,inner sep=0pt] at (420,5.8) {$\mathcal L_{\mathrm{valid}}$};
\end{tikzpicture}%


==> figures/tikz/fig03_mechanism.tex <==
\begin{tikzpicture}[cw]
\def\H{168}
\useasboundingbox (0,0) rectangle (496.8,\H);
\newcommand{\mcard}[6]{%
  \path[fill=black,opacity=0.18,rounded corners=2.4pt] (#2+1.4,#3-#5-1.4) rectangle (#2+#4+1.4,#3-1);
  \begin{scope}\clip[rounded corners=2.2pt] (#2,#3-#5) rectangle (#2+#4,#3);
    \node[inner sep=0pt,anchor=north west] (#1) at (#2,#3) {\includegraphics[width=#4pt,height=#5pt]{figures/tikz/assets/cw/#6}};\end{scope}
  \path[draw=white,line width=0.8pt,rounded corners=2.2pt] (#2,#3-#5) rectangle (#2+#4,#3);}
\tikzset{ukey/.style={fill=cwInk,text=white,inner sep=1pt,rounded corners=1pt,font=\scriptsize\bfseries},
  sub/.style={anchor=north west,inner sep=0pt,font=\scriptsize\bfseries,text=cwInk!85}}
\cwbox{0}{2}{160}{\H-2}{Amber}{a}{Write once, with provenance}
\cwbox{167}{2}{329}{\H-2}{Sky}{b}{Content fixed, owner revisable}
\cwbox{336}{2}{496.8}{\H-2}{Rose}{c}{One read, distinct support}
\mcard{u1}{9}{\H-24}{50}{28.1}{m_c03_1370.jpg}\node[ukey,anchor=north west] at (u1.north west) {$u_1$};
\mcard{u2}{9}{\H-58}{50}{28.1}{m_c08_1011.jpg}\node[ukey,anchor=north west] at (u2.north west) {$u_2$};
\cwlock{55}{\H-29}\cwlock{55}{\H-63}
\cwenc{enc}{67}{\H-52}{17}{44}{18}
\node[inner sep=0pt,font=\scriptsize,rotate=90,text=cwInk!80] at (74.5,\H-52) {encoder};
\draw[thin] (60,\H-38) -- ([yshift=8pt]enc-in); \draw[thin] (60,\H-72) -- ([yshift=-8pt]enc-in);
\draw[flow] (enc-out) -- (95,\H-52);
\path[fill=white,draw=cwLAmber,line width=0.6pt,rounded corners=3pt] (97,\H-86) rectangle (155,\H-24);
\mcard{rc}{101}{\H-28}{20}{27}{pA_c08_1011.jpg}\cwlock{119}{\H-31}
\cwtok{126}{\H-29}{4}{3}{3.6}\node[inner sep=0pt,anchor=west,font=\scriptsize] at (141.5,\H-34.4) {$z_r$};
\cwring{133}{\H-50}{5.2}{0.55}{0.35}{2.2pt}\node[inner sep=0pt,anchor=west,font=\scriptsize] at (141.5,\H-50) {$\pi_r$};
\node[ukey,anchor=north west] at (101,\H-61) {key $u(r){=}u_2$};
\node[inner sep=0pt,anchor=north west,font=\scriptsize\itshape,text=cwNote] at (101,\H-74) {record $r$};
\draw[hair] (6,\H-96) -- (154,\H-96);
\node[sub] at (6,\H-102) {two people, one stored copy};
\node[obs] (ax) at (18,\H-125) {$x$}; \node[obs] (ay) at (18,\H-155) {$y$};
\path[glowG,rounded corners=2.5pt] (58,\H-153) rectangle (104,\H-126);
\mcard{au}{58}{\H-126}{46}{27}{m_c08_1011.jpg}\node[ukey,anchor=north west] at (au.north west) {$u_2$};
\draw[thin] (ax) -- (57,\H-134); \draw[thin] (ay) -- (57,\H-145);
\node[inner sep=0pt,anchor=west,align=left,font=\scriptsize,text=cwNote] at (110,\H-140) {stored once,\\ linked to both};
\begin{scope}[shift={(167,0)}]
\def\ty{\H-26}
\foreach \x/\t in {6/source,30/record,56/{$\pi_r$ before},114/{after c12}}{\node[sub,anchor=west] at (\x,\ty) {\t};}
\draw[cwRule,line width=0.5pt] (6,\ty-6) -- (156,\ty-6);
\foreach \k/\fr/\a/\b/\c/\d in {1/c03_1370/0.95/0.03/0.95/0.03,2/c08_1011/0.55/0.35/0.92/0.04,3/c03_1433/0.30/0.60/0.86/0.10}{
  \pgfmathsetmacro{\yy}{\ty-19-(\k-1)*21}
  \node[ukey] at (13,\yy) {$u_{\k}$};
  \mcard{sc\k}{30}{\yy+9}{14}{18}{pA_\fr.jpg}\cwlock{44}{\yy+7}
  \cwring{72}{\yy}{6}{\a}{\b}{2.5pt}
  \draw[flow,cwInk!60] (84,\yy) -- (118,\yy);
  \cwring{130}{\yy}{6}{\c}{\d}{2.5pt}}
\pic at (101,\ty-11.5) {cam};
\node[inner sep=0pt,font=\scriptsize] at (64,\ty-75) {\textcolor{cwA}{\rule{6pt}{5pt}}\,A\quad\textcolor{cwB}{\rule{6pt}{5pt}}\,B\quad\textcolor{cwGray!40}{\rule{6pt}{5pt}}\,unknown};
\draw[hair] (6,\ty-84) -- (156,\ty-84);
\node[sub] at (6,\ty-90) {relation validity $v_{rs}(t)$};
\node[idn=cwA] (ga) at (18,\ty-114) {A}; \node[idn=cwB] (gb) at (50,\ty-114) {B};
\draw[glowG] (ga) -- (gb); \draw[cwHiD,line width=1.2pt] (ga) -- (gb);
\node[inner sep=0pt,anchor=north,font=\scriptsize,text=cwNote] at (34,\ty-124) {walking together};
\draw[flow,cwInk!60] (64,\ty-114) -- (90,\ty-114);
\node[idn=cwA] (ha) at (104,\ty-114) {A}; \node[idn=cwB] (hb) at (140,\ty-114) {B};
\draw[cwHiD!45,line width=0.8pt,dash pattern=on 2pt off 2pt] (ha) -- (hb);
\node[inner sep=0pt,font=\footnotesize\bfseries,text=cwBad] at (122,\ty-114) {$\times$};
\node[inner sep=0pt,anchor=north,font=\scriptsize,text=cwNote] at (122,\ty-124) {after a split};
\end{scope}
\begin{scope}[shift={(336,0)}]
\node[obs] (cx) at (14,\H-30) {$x$}; \node[obs] (cy) at (14,\H-58) {$y$};
\path[glowG,rounded corners=2.5pt] (36,\H-56) rectangle (74,\H-32);
\mcard{cu}{36}{\H-32}{38}{24}{m_c08_1011.jpg}\node[ukey,anchor=north west] at (cu.north west) {$u_2$};
\draw[thin] (cx) -- (35,\H-40); \draw[thin] (cy) -- (35,\H-49);
\node[inner sep=2pt,draw=cwAd,line width=0.8pt,fill=cwA!14,rounded corners=2.5pt,anchor=west,font=\scriptsize] (sa) at (90,\H-32) {$\Phi_{u_2}$: $x{\mapsto}$A};
\node[inner sep=2pt,draw=cwBd,line width=0.8pt,fill=cwB!16,rounded corners=2.5pt,anchor=west,font=\scriptsize] (sb) at (90,\H-56) {$\Phi_{u_2}$: $y{\mapsto}$B};
\draw[flow] (75,\H-41) -- (sa.west); \draw[flow] (75,\H-47) -- (sb.west);
\draw[hair] (6,\H-74) -- (155,\H-74);
\node[sub] at (6,\H-80) {each read source fills one cell};
\foreach \k/\fr/\yy/\who in {2/c08_1011/{\H-102}/{x,y},4/c08_1068/{\H-126}/{y}}{
  \mcard{lu\k}{6}{\yy+8}{26}{16}{m_\fr.jpg}\node[ukey,anchor=north west,font=\tiny\bfseries] at (lu\k.north west) {$u_{\k}$};
  \foreach \w [count=\wi] in \who {\node[obs,minimum size=8.5pt,font=\tiny] at (30+\wi*10,\yy) {$\w$};}}
\foreach \s in {0,...,7}{\ifnum\s<2 \cwcube{76+\s*9.6}{\H-116}{7.6}{cwGold}\else\cwcube{76+\s*9.6}{\H-116}{7.6}{cwHGrey}\fi}
\draw[thin] (57,\H-102) to[out=0,in=110] (79.8,\H-107.4);
\draw[thin] (47,\H-126) to[out=0,in=-110] (89.4,\H-116.4);
\node[inner sep=0pt,anchor=north,font=\scriptsize] at (118,\H-120) {$C(S)\le C_{\max}$};
\draw[hair] (6,\H-133) -- (155,\H-133);
\node[sub] at (6,\H-137) {learned (main paper, Sec.~3.6)};
\node[inner sep=0pt,anchor=north west,align=left,font=\scriptsize,text=cwNote] at (6,\H-146) {$f_\theta,g_\theta$: support\quad validity head: $v_{rs}$\\[1pt]$\widehat V$: read value};
\end{scope}
\end{tikzpicture}%


==> figures/tikz/fig05_results.tex <==
\begin{tikzpicture}[cw,font=\footnotesize]
\path (0,0) (496.8,92);
\cwpcard{0}{0}{272}{92}{(a) $P_k$ after arrival}
\cwpcard{276}{0}{496.8}{92}{(b) HOTA by reader}
\node[anchor=north west,inner sep=0pt,font=\footnotesize\bfseries,text=cwInk] at (393,87.5) {(c) $P_{30}$ by reader};
\begin{axis}[cw axis, at={(30pt,24pt)}, width=190pt, height=48pt,
  xmin=-1, xmax=31, ymin=55, ymax=90, xtick={0,5,10,20,30}, ytick={60,70,80,90},
  xlabel={later observations $k$}, ylabel={$P_k$ (\%)}]
  \addplot[name path=ours, draw=none, forget plot] coordinates {(0,86.5) (5,85.5) (10,84.6) (20,83.1) (30,82.1)};
  \addplot[name path=gmt,  draw=none, forget plot] coordinates {(0,77.8) (5,75.4) (10,73.2) (20,69.6) (30,67.0)};
  \addplot[cwOursL, forget plot] fill between[of=ours and gmt];
  \addplot[cwL4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={fill=cwL4,draw=white,line width=0.3pt}] coordinates {(0,70.3) (5,67.8) (10,65.3) (20,61.4) (30,58.6)};
  \addplot[cwL3, line width=0.8pt, mark=diamond*, mark size=1.6pt, mark options={fill=cwL3,draw=white,line width=0.3pt}] coordinates {(0,72.7) (5,70.4) (10,68.2) (20,64.7) (30,62.2)};
  \addplot[cwB2, line width=0.8pt, mark=triangle*, mark size=1.6pt, mark options={fill=cwB2,draw=white,line width=0.3pt}] coordinates {(0,74.5) (5,72.2) (10,70.1) (20,66.7) (30,64.2)};
  \addplot[cwB1, line width=1.1pt, mark=square*, mark size=1.3pt, mark options={fill=cwB1,draw=white,line width=0.3pt}] coordinates {(0,77.8) (5,75.4) (10,73.2) (20,69.6) (30,67.0)};
  \addplot[cwOurs, line width=4.2pt, opacity=0.16, forget plot] coordinates {(0,86.5) (5,85.5) (10,84.6) (20,83.1) (30,82.1)};
  \addplot[cwOurs, line width=1.6pt, mark=*, mark size=1.8pt, mark options={fill=cwOurs,draw=white,line width=0.5pt}] coordinates {(0,86.5) (5,85.5) (10,84.6) (20,83.1) (30,82.1)};
\end{axis}
\pgfmathsetmacro{\yu}{48/35}
\def\cwoursname{CoWeave}
\foreach \v/\l/\lab/\cl/\f in {82.1/82.1/CoWeave/cwOurs/\bfseries,67.0/71.5/GMT/cwB1/{},64.2/65.0/MCTR/cwB2/{},62.2/58.4/ReST/cwB3!75!black/{},58.6/51.8/DyGLIP/cwB4!60!black/{}}{
  \edef\cwlab{\lab}\ifx\cwlab\cwoursname\else\draw[\cl,line width=0.4pt] (30+190+2.5,{24+(\v-55)*\yu}) -- (30+190+8,{24+(\l-55)*\yu});\fi
  \node[anchor=west,inner sep=1pt,text=\cl,font=\footnotesize\f] at (30+190+8,{24+(\l-55)*\yu}) {\lab};}
\foreach \px/\ymin/\ymax/\yt/\ga/\gb/\ca/\cb in {306/59/71/{60,65,70}/61.4/64.6/65.0/69.3, 418/63/86/{64,72,80}/66.3/73.4/73.6/82.1}{
\begin{axis}[cw axis, at={(\px pt,24pt)}, width=62pt, height=38pt,
  xmin=-0.4, xmax=1.4, ymin=\ymin, ymax=\ymax, xtick={0,1}, xticklabels={tracklet,CoWeave}, ytick=\yt,
  xlabel={reader}]
  \addplot[name path=m1, draw=none, forget plot] coordinates {(0,\ca) (1,\cb)};
  \addplot[name path=m0, draw=none, forget plot] coordinates {(0,\ga) (1,\gb)};
  \addplot[cwOursL, forget plot] fill between[of=m1 and m0];
  \addplot[cwB1, line width=1.1pt, mark=square*, mark size=1.6pt, mark options={fill=cwB1,draw=white,line width=0.3pt}] coordinates {(0,\ga) (1,\gb)};
  \addplot[cwOurs, line width=4.2pt, opacity=0.16, forget plot] coordinates {(0,\ca) (1,\cb)};
  \addplot[cwOurs, line width=1.6pt, mark=*, mark size=2pt, mark options={fill=cwOurs,draw=white,line width=0.5pt}] coordinates {(0,\ca) (1,\cb)};
  \node[anchor=north,inner sep=1pt,yshift=-2pt,text=cwB1,font=\fontsize{6}{7}\selectfont] at (axis cs:0,\ga) {\ga};
  \node[anchor=north,inner sep=1pt,yshift=-2pt,text=cwB1,font=\fontsize{6}{7}\selectfont] at (axis cs:1,\gb) {\gb};
  \node[anchor=south,inner sep=1pt,yshift=2pt,text=cwOurs,font=\fontsize{6}{7}\selectfont\bfseries] at (axis cs:0,\ca) {\ca};
  \node[anchor=south,inner sep=1pt,yshift=2pt,text=cwOurs,font=\fontsize{6}{7}\selectfont\bfseries] at (axis cs:1,\cb) {\cb};
\end{axis}}
\node[draw=cwInk!30,fill=white,rounded corners=2pt,line width=0.4pt,inner xsep=3.5pt,inner ysep=1.6pt] at (386.4,74) {%
  \tikz[baseline=-0.6ex]{\draw[cwOurs,line width=1.6pt] (0pt,0pt) -- (10pt,0pt);
    \fill[cwOurs,draw=white,line width=0.4pt] (5pt,0pt) circle[radius=2pt];}\,\textcolor{cwOurs}{CoWeave matcher}\hspace{9pt}%
  \tikz[baseline=-0.6ex]{\draw[cwB1,line width=1.1pt] (0pt,0pt) -- (10pt,0pt);
    \path[fill=cwB1,draw=white,line width=0.3pt] (3.4pt,-1.6pt) rectangle ++(3.2pt,3.2pt);}\,\textcolor{cwB1}{GMT adapter}};
\end{tikzpicture}%


==> figures/tikz/fig06_analysis.tex <==
\begin{tikzpicture}[cw,font=\footnotesize]
\path (0,0) (496.8,92);
\cwpcard{0}{0}{214}{92}{(a) Correct arrivals by evidence condition}
\cwpcard{218}{0}{356}{92}{(b) Shared budget}
\cwpcard{360}{0}{496.8}{92}{(c) Invalid relations}
\fill[cwB2,draw=white,line width=0.4pt] (36,76) circle[radius=2.2pt]; \node[anchor=west,text=cwB1,inner sep=1pt] at (39.5,76) {GMT (causal)};
\fill[cwOurs,draw=white,line width=0.4pt] (100,76) circle[radius=2.4pt]; \node[anchor=west,text=cwOurs,inner sep=1pt] at (103.5,76) {CoWeave};
\draw[cwOursL,line width=3.4pt,line cap=round] (148,74) -- (148,78.5); \node[anchor=west,text=cwOurs,inner sep=1pt] at (152,76) {lead};
\begin{axis}[cw axis, at={(34pt,26pt)}, width=168pt, height=42pt,
  ymin=40, ymax=100, ytick={40,60,80,100},
  xtick=data, symbolic x coords={reliable,shared group,after split,invalid},
  xticklabels={reliable,{shared\\[-2pt]group},{after\\[-2pt]split},invalid},
  enlarge x limits=0.14, ylabel={Correct (\%)},
  x tick label style={font=\footnotesize,text=cwInk,yshift=1pt,align=center}]
  \addplot[draw=none, forget plot] coordinates {(reliable,89.7) (shared group,65.4) (after split,59.5) (invalid,51.6)};
  \foreach \c/\g/\o in {reliable/89.7/95.6,shared group/65.4/84.8,after split/59.5/84.1,invalid/51.6/83.2}{
    \edef\cwtmp{\noexpand\draw[cwOursL,line width=5.2pt,line cap=round] (axis cs:\c,\g) -- (axis cs:\c,\o);
      \noexpand\fill[cwB2,draw=white,line width=0.5pt] (axis cs:\c,\g) circle[radius=2.6pt];
      \noexpand\fill[cwOurs,draw=white,line width=0.5pt] (axis cs:\c,\o) circle[radius=2.9pt];}\cwtmp}
\end{axis}
\begin{axis}[cw axis, at={(246pt,26pt)}, width=66pt, height=46pt,
  xmode=log, log basis x=2, xmin=0.2, xmax=2.5, xtick={0.25,0.5,1,2}, xticklabels={0.25,0.5,1,2},
  ymin=60, ymax=85, ytick={60,70,80}, xlabel={budget ($\times$ default)}, ylabel={G-IDF1 (\%)}]
  \addplot[name path=ours, draw=none, forget plot] coordinates {(0.25,74.2) (0.5,77.4) (1,80.5) (2,81.4)};
  \addplot[name path=gmt, draw=none, forget plot] coordinates {(0.25,65.1) (0.5,69.3) (1,72.9) (2,74.2)};
  \addplot[cwOursL, forget plot] fill between[of=ours and gmt];
  \addplot[cwL4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={fill=cwL4,draw=white,line width=0.3pt}] coordinates {(0.25,63.1) (0.5,66.5) (1,68.8) (2,70.0)};
  \addplot[cwB1, line width=1.1pt, mark=*, mark size=1.4pt, mark options={fill=cwB1,draw=white,line width=0.3pt}] coordinates {(0.25,65.1) (0.5,69.3) (1,72.9) (2,74.2)};
  \addplot[cwOurs, line width=4.2pt, opacity=0.16, forget plot] coordinates {(0.25,74.2) (0.5,77.4) (1,80.5) (2,81.4)};
  \addplot[cwOurs, line width=1.6pt, mark=*, mark size=1.8pt, mark options={fill=cwOurs,draw=white,line width=0.5pt}] coordinates {(0.25,74.2) (0.5,77.4) (1,80.5) (2,81.4)};
\end{axis}
\node[anchor=west,text=cwOurs,font=\footnotesize\bfseries,inner sep=1pt] at (315,{26+(81.4-60)*46/25+1}) {CoWeave};
\node[anchor=west,text=cwB1,inner sep=1pt] at (315,{26+(74.2-60)*46/25+1}) {GMT};
\node[anchor=west,text=cwB3!80!black,inner sep=1pt] at (315,{26+(70.0-60)*46/25-2.5}) {Indep.};
\begin{axis}[cw axis, at={(388pt,26pt)}, width=62pt, height=46pt,
  xmin=-3, xmax=43, xtick={0,10,20,30,40}, ymin=60, ymax=85, ytick={60,70,80},
  xlabel={invalid relations (\%)}, ylabel={G-IDF1 (\%)}]
  \addplot[name path=ours, draw=none, forget plot] coordinates {(0,80.5) (10,80.0) (20,79.4) (30,78.6) (40,77.6)};
  \addplot[name path=gmt, draw=none, forget plot] coordinates {(0,72.9) (10,71.4) (20,69.4) (30,67.6) (40,65.8)};
  \addplot[cwOursL, forget plot] fill between[of=ours and gmt];
  \addplot[cwL4, line width=0.8pt, mark=*, mark size=1.2pt, mark options={fill=cwL4,draw=white,line width=0.3pt}] coordinates {(0,68.8) (10,68.8) (20,68.8) (30,68.8) (40,68.8)};
  \addplot[cwB1, line width=1.1pt, mark=*, mark size=1.4pt, mark options={fill=cwB1,draw=white,line width=0.3pt}] coordinates {(0,72.9) (10,71.4) (20,69.4) (30,67.6) (40,65.8)};
  \addplot[cwOurs, line width=4.2pt, opacity=0.16, forget plot] coordinates {(0,80.5) (10,80.0) (20,79.4) (30,78.6) (40,77.6)};
  \addplot[cwOurs, line width=1.6pt, mark=*, mark size=1.8pt, mark options={fill=cwOurs,draw=white,line width=0.5pt}] coordinates {(0,80.5) (10,80.0) (20,79.4) (30,78.6) (40,77.6)};
\end{axis}
\node[anchor=west,text=cwOurs,font=\footnotesize\bfseries,inner sep=1pt] at (453,{26+(77.6-60)*46/25+1}) {CoWeave};
\node[anchor=west,text=cwB1,inner sep=1pt] at (453,{26+(65.8-60)*46/25-2}) {GMT};
\node[anchor=west,text=cwB3!80!black,inner sep=1pt] at (453,{26+(68.8-60)*46/25+3}) {Indep.};
\end{tikzpicture}%


==> figures/tikz/fig07_repair.tex <==
\begin{tikzpicture}[cw,font=\footnotesize]
\path (0,0) (237,110);
\cwpcard{0}{50}{237}{110}{(a) 100 replayed ownership errors at $h{=}30$}
\cwpcard{0}{0}{237}{46}{(b) Repairs and new breaks}
\def\BW{1.66}% pt per event in (a)
\foreach \x/\c/\t in {10/cwOurs/original identity,84/cwBad!75/wrong identity,150/cwB4/new or unresolved}{
  \path[fill=\c,rounded corners=1pt] (\x,90.6) rectangle ++(6,4.6); \node[anchor=base west,inner sep=1pt] at (\x+6.5,90.6) {\t};}
\foreach \y/\name/\o/\w/\n in {78/Frozen/0/78/22,64/Revisable/69/15/16}{
  \node[anchor=east,inner sep=0pt] at (47,\y) {\name};
  \pgfmathsetmacro{\xa}{51}\pgfmathsetmacro{\xb}{51+\o*\BW}\pgfmathsetmacro{\xc}{\xb+\w*\BW}\pgfmathsetmacro{\xd}{\xc+\n*\BW}
  \begin{scope}\clip[rounded corners=3pt] (\xa,\y-5.5) rectangle (\xd,\y+5.5);
  \ifnum\o>0 \fill[cwOurs] (\xa,\y-5.5) rectangle (\xb,\y+5.5);\fi
  \fill[cwBad!75] (\xb,\y-5.5) rectangle (\xc,\y+5.5);
  \fill[cwB4] (\xc,\y-5.5) rectangle (\xd,\y+5.5);
  \fill[white,opacity=0.18] (\xa,\y+1.5) rectangle (\xd,\y+5.5);
  \end{scope}
  \ifnum\o>0 \node[text=white,font=\footnotesize\bfseries] at ({(\xa+\xb)/2},\y) {\o};\fi
  \node[text=white] at ({(\xb+\xc)/2},\y) {\w};
  \node[text=cwInk] at ({(\xc+\xd)/2},\y) {\n};
  \ifnum\o>0 \draw[white,line width=0.8pt] (\xb,\y-5.5) -- (\xb,\y+5.5);\fi \draw[white,line width=0.8pt] (\xc,\y-5.5) -- (\xc,\y+5.5);}
\def\SC{0.85}% pt per percentage point in both blocks
\node[sc,anchor=west,text=cwOurs] at (52,27.5) {errors repaired};
\node[sc,anchor=west,text=cwBad!85!black] at (156,27.5) {correct ones broken};
\draw[cwInk!40,line width=0.4pt] (150,3) -- (150,31);
\node[anchor=east,inner sep=0pt] at (47,16) {Revisable};
\node[anchor=east,inner sep=0pt] at (47,6.5) {Frozen};
\draw[cwInk!60,line width=0.5pt] (52,2.5) -- (52,20.5);
\path[fill=cwOurs,rounded corners=1.5pt] (52,13) rectangle ++(69*\SC,6);
\node[anchor=west,text=cwOurs,font=\footnotesize\bfseries,inner sep=1.5pt] at (52+69*\SC,16) {69/100};
\node[anchor=west,text=cwNote,inner sep=1.5pt] at (52,6.5) {0/100};
\draw[cwInk!60,line width=0.5pt] (156,2.5) -- (156,20.5);
\path[fill=cwBad!75,rounded corners=0.5pt] (156,13) rectangle ++(1*\SC,6);
\node[anchor=west,text=cwBad!85!black,font=\footnotesize\bfseries,inner sep=1.5pt] at (156+1*\SC+1,16) {2/200};
\node[anchor=west,text=cwNote,inner sep=1.5pt] at (156,6.5) {0/200};
\end{tikzpicture}%


==> figures/tikz/sx_mtmmc.tex <==
\begin{tikzpicture}[cw,font=\footnotesize]
\def\W{496}
\path (0,40) (\W,300);
\def\CW{150}\def\CG{12}\def\XL{22}
\def\Xa{22}\def\Xb{184}\def\Xc{346}
\draw[cwInk!25,line width=1.6pt,line cap=round,dash pattern=on 0pt off 3.2pt] (\Xa+20,292) -- (\Xc+130,292);
\foreach \X/\cam/\place in {\Xa/c03/stairwell,\Xb/c08/stair landing,\Xc/c12/corridor}{
  \path[fill=white] (\X+42,284) rectangle (\X+118,300);
  \sxcamhead{\X+66}{292}{\cam}{\place}}
\cwtab{0}{196}{14}{280}{Grey}{\rotatebox{90}{\scriptsize View}}
\foreach \X/\cam in {\Xa/c03,\Xb/c08,\Xc/c12}{
  \sxcard{p\cam}{\X}{280}{\CW}{84.4}{mtp_\cam.jpg}
  \sxtagbox{p\cam}{mtp_\cam-A}{cwAd}{113}{n}}
\def\Ya{153}\def\Yc{79}
\path[fill=cwA!13,rounded corners=4pt] (\XL-4,\Ya-35) rectangle (\W,\Ya+35);
\path[fill=cwC!18,rounded corners=4pt] (\XL-4,\Yc-35) rectangle (\W,\Yc+35);
\cwtab{0}{\Ya-35}{14}{\Ya+35}{Sky}{\rotatebox{90}{\scriptsize GT 113}}
\cwtab{0}{\Yc-35}{14}{\Yc+35}{Lav}{\rotatebox{90}{\scriptsize GT 067}}
\foreach \x in {\Xb-6,\Xc-6}{\draw[sxwarp] (\x,\Yc-38) -- (\x,284);}
\draw[sxyarn=cwAd] (\XL+12,\Ya) -- (\W-8,\Ya);
\draw[sxyarn=cwCd] (\XL+12,\Yc) -- (\W-8,\Yc);
\sxbobbin{\XL+10}{\Ya}{cwAd}\sxbobbin{\XL+10}{\Yc}{cwCd}
\sxknot{\W-6}{\Ya}{cwAd}\sxknot{\W-6}{\Yc}{cwCd}
\def\bw{33}\def\bh{53.2}
\foreach \X/\cam/\fa/\fb/\gap in {\Xa/c03/1370/1433/+63,\Xb/c08/1011/1068/+57,\Xc/c12/2008/5544/+3{,}536}{
  \sxbead{a\cam1}{\X+44}{\Ya+2}{\bw}{\bh}{mt_113_\cam_\fa.jpg}{cwAd}
  \sxbead{a\cam2}{\X+112}{\Ya+2}{\bw}{\bh}{mt_113_\cam_\fb.jpg}{cwAd}
  \node[sxgap] at (\X+78,\Ya+9) {\gap\ fr};
  \node[inner sep=0pt,font=\scriptsize,text=cwNote,anchor=north] at (\X+44,\Ya-25.6) {f\fa};
  \node[inner sep=0pt,font=\scriptsize,text=cwNote,anchor=north] at (\X+112,\Ya-25.6) {f\fb};}
\foreach \X/\cam/\fa/\fb/\gap in {\Xa/c03/3609/3679/+70,\Xb/c08/3291/3337/+46,\Xc/c12/4195/6406/+2{,}211}{
  \sxbead{c\cam1}{\X+44}{\Yc+2}{\bw}{\bh}{mt_067_\cam_\fa.jpg}{cwCd}
  \sxbead{c\cam2}{\X+112}{\Yc+2}{\bw}{\bh}{mt_067_\cam_\fb.jpg}{cwCd}
  \node[sxgap] at (\X+78,\Yc+9) {\gap\ fr};
  \node[inner sep=0pt,font=\scriptsize,text=cwNote,anchor=north] at (\X+44,\Yc-25.6) {f\fa};
  \node[inner sep=0pt,font=\scriptsize,text=cwNote,anchor=north] at (\X+112,\Yc-25.6) {f\fb};}
\foreach \cam/\k in {c03/2,c08/2,c12/1}{
  \draw[cwAd!70,line width=0.6pt,dash pattern=on 1.6pt off 1.4pt] (p\cam.south -| a\cam\k.north) -- (a\cam\k.north);
  \fill[cwAd] (p\cam.south -| a\cam\k.north) circle[radius=1.3];}
\foreach \Y/\cam/\p in {\Ya/c12/a,\Yc/c12/c}{
  \path[draw=cwHiD,line width=0.8pt,rounded corners=3pt,dash pattern=on 2.4pt off 1.6pt] (\Xc+21,\Y-34) rectangle (\Xc+135,\Y+32);}
\end{tikzpicture}


==> figures/tikz/sx_mtmmc_gallery.tex <==
\begin{tikzpicture}[cw,font=\footnotesize]
\def\gw{117}\def\gh{65.8}\def\gx{22}\def\gs{6}
\foreach \seq/\first/\cams/\places [count=\r from 0] in
  {s16/1/{c01,c02,c03,c04}/{warehouse floor,parking lot,stairwell,parking garage},
   s17/5/{c10,c11,c13,c15}/{double-door landing,stair corner,shared office,storage aisle}}{
  \pgfmathsetmacro{\yt}{-\r*(\gh+24)}
  \path[fill=cwTGrey,rounded corners=4pt] (\gx-4,\yt-\gh-16) rectangle (\gx+4*\gw+3*\gs+4,\yt+4);
  \cwtab{0}{\yt-\gh-16}{14}{\yt+4}{Grey}{\rotatebox{90}{\scriptsize \seq}}
  \foreach \c [count=\i from 0] in \cams {
    \pgfmathtruncatemacro{\k}{\first+\i}
    \pgfmathsetmacro{\xl}{\gx+\i*(\gw+\gs)}
    \edef\gfile{sx/mtg_img0\k.png}
    \sxcardg{\xl}{\yt}{\gw}{\gh}{\gfile}
    \node[anchor=north west,inner sep=0pt,font=\scriptsize\bfseries] at (\xl+1,\yt-\gh-4) {\c};}
  \foreach \p [count=\i from 0] in \places {
    \pgfmathsetmacro{\xl}{\gx+\i*(\gw+\gs)}
    \node[anchor=north east,inner sep=0pt,sc] at (\xl+\gw-1,\yt-\gh-4.6) {\p};}}
\end{tikzpicture}


==> figures/tikz/sx_wildtrack.tex <==
\begin{tikzpicture}[cw,font=\footnotesize]
\def\W{496}
\path (0,10) (\W,300);
\def\CW{150}\def\XL{22}
\def\Xa{22}\def\Xb{184}\def\Xc{346}
\definecolor{wtA}{HTML}{2E75B6}\colorlet{wtB}{cwHiD}\colorlet{wtC}{cwCd}
\draw[cwInk!25,line width=1.6pt,line cap=round,dash pattern=on 0pt off 3.2pt] (\Xa+20,292) -- (\Xc+130,292);
\foreach \X/\cam in {\Xa/C1,\Xb/C2,\Xc/C3}{
  \path[fill=white] (\X+42,284) rectangle (\X+118,300);
  \sxcamhead{\X+66}{292}{\cam}{frame 0}}
\cwtab{0}{196}{14}{280}{Grey}{\rotatebox{90}{\scriptsize View}}
\foreach \X/\cam in {\Xa/C1,\Xb/C2,\Xc/C3}{
  \sxcard{p\cam}{\X}{280}{\CW}{84.4}{wtp_\cam.jpg}
  \sxgt{p\cam}{wtp_\cam-0}{white,line width=1.7pt}\sxgt{p\cam}{wtp_\cam-0}{wtA,line width=0.9pt}
  \sxgt{p\cam}{wtp_\cam-1}{white,line width=1.7pt}\sxgt{p\cam}{wtp_\cam-1}{wtB,line width=0.9pt}
  \sxgt{p\cam}{wtp_\cam-21}{white,line width=1.7pt}\sxgt{p\cam}{wtp_\cam-21}{wtC,line width=0.9pt}}
\def\Ya{158}\def\Yb{100}\def\Yc{42}
\foreach \Y/\c/\t/\id in {\Ya/cwLSky!30/Sky/0,\Yb/cwGoldL/Amber/1,\Yc/cwC!18/Lav/21}{
  \path[fill=\c,rounded corners=4pt] (\XL-4,\Y-28) rectangle (\W,\Y+28);
  \cwtab{0}{\Y-28}{14}{\Y+28}{\t}{\rotatebox{90}{\scriptsize GT \id}}}
\foreach \x in {\Xb-6,\Xc-6}{\draw[sxwarp] (\x,\Yc-31) -- (\x,284);}
\foreach \Y/\c in {\Ya/wtA,\Yb/wtB,\Yc/wtC}{
  \draw[sxyarn=\c] (\XL+12,\Y) -- (\W-8,\Y);
  \sxbobbin{\XL+10}{\Y}{\c}\sxknot{\W-6}{\Y}{\c}}
\def\bw{30}\def\bh{48.4}
\foreach \Y/\c/\id in {\Ya/wtA/0,\Yb/wtB/1,\Yc/wtC/21}{
  \foreach \X/\cam in {\Xa/C1,\Xb/C2,\Xc/C3}{
    \sxbead{b\id\cam}{\X+75}{\Y}{\bw}{\bh}{wt_\id_\cam.jpg}{\c}
    \node[sxgap,anchor=west] at (\X+94,\Y+8) {\csname sxh@wt-\id-\cam\endcsname\,px};}}
\foreach \X in {\Xa,\Xb,\Xc}{
  \path[draw=cwHiD,line width=0.8pt,rounded corners=3pt,dash pattern=on 2.4pt off 1.6pt] (\X+56,\Yb-27) rectangle (\X+94,\Ya+27);}
\node[pill,anchor=west] at (\Xa+100,{(\Ya+\Yb)/2-3}) {side by side};
\end{tikzpicture}

